Compressed Randomized UTV Decompositions for Low-Rank Approximations and Big Data Applications

Low-rank matrix approximations play a fundamental role in numerical linear algebra and signal processing applications. This paper introduces a novel rank-revealing matrix decomposition algorithm termed Compressed Randomized UTV (CoR-UTV) decomposition along with a CoR-UTV variant aided by the power method technique. CoR-UTV is primarily developed to compute an approximation to a low-rank input matrix by making use of random sampling schemes. Given a large and dense matrix of size $m\times n$ with numerical rank $k$, where $k \ll \text{min} \{m,n\}$, CoR-UTV requires a few passes over the data, and runs in $O(mnk)$ floating-point operations. Furthermore, CoR-UTV can exploit modern computational platforms and, consequently, can be optimized for maximum efficiency. CoR-UTV is simple and accurate, and outperforms reported alternative methods in terms of efficiency and accuracy. Simulations with synthetic data as well as real data in image reconstruction and robust principal component analysis applications support our claims.

==> results_SV_Matrix1_I.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.53\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={Magnitude},
ymajorgrids,
legend entries={SVD, QRCP, UTV, TSR-SVD, CoR-UTV},
legend style={at={(0.37,0.81)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,densely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]
{
1	0.999859910071192\\
2	0.998926344186047\\
3	0.998389995435944\\
4	0.997035330565599\\
5	0.996019643048321\\
6	0.995498172758966\\
7	0.993965601254841\\
8	0.993227890422083\\
9	0.991956852389459\\
10	0.990816480865243\\
11	0.990102133649130\\
12	0.989178826693723\\
13	0.988248069283534\\
14	0.987066938533269\\
15	0.986311080331270\\
16	0.985050496644538\\
17	0.983926142269320\\
18	0.982703250695982\\
19	0.982082375606026\\
20	0.980686000953933\\
21	0.00970656170546019\\
22	0.00963906629225026\\
23	0.00960779486034902\\
24	0.00958049624186210\\
25	0.00955935020269679\\
26	0.00951676991833767\\
27	0.00949473251032578\\
28	0.00942365827908993\\
29	0.00939544719891800\\
30	0.00938312719531254\\
31	0.00936086246956465\\
32	0.00933392812263468\\
33	0.00932058837403012\\
34	0.00928432357924710\\
35	0.00926313299909757\\
36	0.00923467464064223\\
37	0.00921756672916986\\
38	0.00920703912345985\\
39	0.00916745939393076\\
40	0.00914340956081591\\
}; 
%\addlegendentry{QLP};
\addplot+[smooth,color=purple, densely dotted, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]
  {
1	0.206820574859361\\
2	0.196916084493566\\
3	0.192129454483641\\
4	0.186857525892593\\
5	0.180366206743236\\
6	0.176572348363725\\
7	0.173134730924519\\
8	0.171189163900976\\
9	0.166698909500312\\
10	0.165923612842796\\
11	0.155402140412455\\
12	0.151485882797487\\
13	0.149919607943069\\
14	0.144194537179493\\
15	0.136935477946196\\
16	0.132651359063800\\
17	0.125066143700061\\
18	0.120470269316001\\
19	0.105655798732491\\
20	0.0984396532517840\\
21	0.0106862484657771\\
22	0.00980089662918843\\
23	0.00929471951441145\\
24	0.00902922354336840\\
25	0.00846176166555368\\
26	0.00812726811308465\\
27	0.00795949886015260\\
28	0.00772821574140790\\
29	0.00761172743970554\\
30	0.00737884143594906\\
}; 
\addplot+[smooth,color=blue, densely dotted, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	0.988825879318182\\
2	0.993377947403308\\
3	0.987969722283585\\
4	0.987801811928463\\
5	0.989080334042714\\
6	0.991520252236662\\
7	0.994398955566046\\
8	0.993743316132379\\
9	0.988592468412074\\
10	0.992180984293129\\
11	0.990183815063703\\
12	0.989514122149740\\
13	0.987282183182834\\
14	0.989691597601238\\
15	0.993492129149723\\
16	0.991339650555539\\
17	0.991076075348301\\
18	0.991007854507035\\
19	0.989503305769001\\
20	0.990169014488125\\
21	0.00910007864806501\\
22	0.00914097198608600\\
23	0.00884910187467927\\
24	0.00889174734324939\\
25	0.00900999390850653\\
26	0.00874437776010795\\
27	0.00876630686807530\\
28	0.00898601720279713\\
29	0.00891681364204615\\
30	0.00880294921469756\\
31	0.00896526531294066\\
32	0.00884569383658549\\
33	0.00906463750061721\\
34	0.00906026979147614\\
35	0.00874869536633452\\
36	0.00875274783503898\\
37	0.00889735058405034\\
38	0.00863086802599101\\
39	0.00869871968637504\\
40	0.00874692557769848\\
};

 
\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]
{
1	0.998897247746082 \\
2	0.997998453487792\\
3	0.997317888948561\\
4	0.996447993244777\\
5	0.995128220738568\\
6	0.994370062658510\\
7	0.993328281402361\\
8	0.992181720900197\\
9	0.990403129514510\\
10	0.989602468138365\\
11	0.988781726625654\\
12	0.988239180943277\\
13	0.986712398560080\\
14	0.985909870428479\\
15	0.985132017403120\\
16	0.983530799174377\\
17	0.982538085716660\\
18	0.981655690624831\\
19	0.979925541599865\\
20	0.978488105757226\\
21	0.00275869396876070\\
22	0.00245970808412507\\
23	0.00244727497157521\\
24	0.00221068510651262\\
25	0.00196374303405508\\
26	0.00170002884685733\\
27	0.00149977906294614\\
28	0.00143820322978009\\
29	0.00138361211393701\\
30	0.00123321246071887\\
31	0.00119295364588483\\
32	0.00112003114676083\\
33	0.000960806594968429\\
34	0.000772124579095462\\
35	0.000697341567365255\\
36	0.000557815566561644\\
37	0.000363044784523014\\
38	0.000293878659127621\\
39	0.000166686750041834\\
40	3.61736631669917e-05\\
};

\addplot+[smooth,color = black ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	0.995335384289720 \\
2	0.993163055293883\\
3	0.992396696879855\\
4	0.991662727382377\\
5	0.991507972344595\\
6	0.991212331939530\\
7	0.990664123612140\\
8	0.990056378640501\\
9	0.989948011459552\\
10	0.989689808623067\\
11	0.989559244894732\\
12	0.989362817718944\\
13	0.988616213771794\\
14	0.988575852153454\\
15	0.988458549033583\\
16	0.988276311866020\\
17	0.988220455959684\\
18	0.988124678824978\\
19	0.986876329534589\\
20	0.986713099643169\\
21	0.00707629159503820\\
22	0.00701115466517010\\
23	0.00700660060721888\\
24	0.00700250793437634\\
25	0.00697546998430207\\
26	0.00697034816399171\\
27	0.00690292679252935\\
28	0.00684815205278816\\
29	0.00684640151176439\\
30	0.00684136726627775\\
31	0.00682220550111143\\
32	0.00680850878991404\\
33	0.00680224505312939\\
34	0.00677147885378865\\
35	0.00675423489732671\\
36	0.00674300376324053\\
37	0.00668432614706469\\
38	0.00667665145072393\\
39	0.00665666579128886\\
40	0.00645482529707475\\
};
\end{axis}

\end{tikzpicture}%

==> results_SV_Matrix1_II.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.33\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={Magnitude},
ymajorgrids,
%ytick       ={},
%yticklabels ={},
%legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(0.4,0.7)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,densely dotted, every mark/.append style={solid}, mark = +]
table[row sep=crcr]
{
1	1.00499124686240 \\
2	1.00418865846154\\
3	1.00276101444566\\
4	1.00139120267696\\
5	0.999483303780118\\
6	0.997610412143568\\
7	0.996559869768328\\
8	0.995891414520419\\
9	0.993851308566180\\
10	0.993557894447456\\
11	0.992435937931387\\
12	0.991113888777382\\
13	0.990630540340141\\
14	0.989462906279757\\
15	0.988225435406839\\
16	0.986397380903874\\
17	0.985323032138295\\
18	0.983453712443226\\
19	0.981351291124715\\
20	0.980143765559765\\
21	0.0969962998642120\\
22	0.0959877289867661\\
23	0.0953234702145573\\
24	0.0948622050631471\\
25	0.0946633327141656\\
26	0.0945746660099882\\
27	0.0939264223271387\\
28	0.0931077794560687\\
29	0.0928496431860321\\
30	0.0926439206047594\\
31	0.0923985812260844\\
32	0.0922880683386727\\
33	0.0918962382125934\\
34	0.0915542745940935\\
35	0.0914394508918500\\
36	0.0913680247248859\\
37	0.0909943897578761\\
38	0.0907583954298683\\
39	0.0906516866252601\\
40	0.0903168460458944\\
};

\addplot+[smooth,color=purple, densely dotted,every mark/.append style={solid},mark = x]
  table[row sep=crcr]
  {
1	0.224667017432856\\
2	0.210058648157081\\
3	0.204961405349006\\
4	0.201748664443612\\
5	0.194539010630699\\
6	0.192211679122617\\
7	0.188971647262860\\
8	0.183595184346329\\
9	0.179428830861313\\
10	0.174910312211076\\
11	0.171427270293852\\
12	0.169205267595233\\
13	0.160588325364812\\
14	0.159585130689080\\
15	0.155731786583012\\
16	0.146724441792545\\
17	0.137334461696478\\
18	0.132651135114789\\
19	0.129572601451725\\
20	0.123459670757415\\
21	0.0902673352384708\\
22	0.0888945058304381\\
23	0.0830373076654024\\
24	0.0811430844407866\\
25	0.0797060302781927\\
26	0.0785913967604162\\
27	0.0773505577605395\\
28	0.0726037045883412\\
29	0.0723997153009164\\
30	0.0704588371180227\\
};

\addplot+[smooth,color=blue, densely dotted, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	0.992881677471993 \\
2	0.992342388583677\\
3	0.993891453072576\\
4	0.994990957358250\\
5	0.993146386917683\\
6	0.990694303865646\\
7	0.989573770238570\\
8	0.993356394388155\\
9	0.993711021836018\\
10	0.990622086536253\\
11	0.994777964322927\\
12	0.992946580044069\\
13	0.992631804682064\\
14	0.993356552128762\\
15	0.991539475132586\\
16	0.992951809208571\\
17	0.995005491717995\\
18	0.994200474487249\\
19	0.992932196077466\\
20	0.992757783731221\\
21	0.0891191612478629\\
22	0.0882869252421762\\
23	0.0891399353467911\\
24	0.0870087857392137\\
25	0.0876170884140225\\
26	0.0882530570526776\\
27	0.0887226786085574\\
28	0.0876902998743522\\
29	0.0883496335705900\\
30	0.0862205812191514\\
31	0.0880325698883365\\
32	0.0867418795437314\\
33	0.0891685335159617\\
34	0.0865074133199635\\
35	0.0871208172933394\\
36	0.0881895543378341\\
37	0.0875144097514497\\
38	0.0864580437378869\\
39	0.0874161249590194\\
40	0.0867484022998330\\
};

\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, 
mark = diamond]
  table[row sep=crcr]
  {
1	0.965395324917693 \\
2	0.959965994545498\\
3	0.955468452833055\\
4	0.951762231105515\\
5	0.946787764529507\\
6	0.942006656052847\\
7	0.937717490803514\\
8	0.932017957778496\\
9	0.925996594722718\\
10	0.919051841599865\\
11	0.910209006587982\\
12	0.900875879750448\\
13	0.892377344129065\\
14	0.880733143353714\\
15	0.870354957222515\\
16	0.854183346382054\\
17	0.838713826209592\\
18	0.816375164374208\\
19	0.784893613575214\\
20	0.741507756796206\\
21	0.0288783069140901\\
22	0.0260943470891099\\
23	0.0238679826923456\\
24	0.0220633342526600\\
25	0.0205867005378758\\
26	0.0187230976530545\\
27	0.0173598926478623\\
28	0.0155894126069154\\
29	0.0144493745051477\\
30	0.0128108051909983\\
};


\addplot+[smooth,color = black ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	0.972677893796674 \\
2	0.969524037287844\\
3	0.967040939534367\\
4	0.964435665789111\\
5	0.962470614523793\\
6	0.960258862164608\\
7	0.957395951829495\\
8	0.954812311602924\\
9	0.952656354111231\\
10	0.949903811043388\\
11	0.947135335433210\\
12	0.942950553976582\\
13	0.939381028893687\\
14	0.934899052530213\\
15	0.929401853725333\\
16	0.917721871778981\\
17	0.908264496499691\\
18	0.893838254748330\\
19	0.866219173324391\\
20	0.771805739096930\\
21	0.0809623340038386\\
22	0.0721128205839872\\
23	0.0709742297109201\\
24	0.0702383315145806\\
25	0.0698710436427054\\
26	0.0695898436309611\\
27	0.0693466159589899\\
28	0.0691179338153615\\
29	0.0689293955290027\\
30	0.0686576889033294\\
};
\end{axis}

\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.33\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={},
ymajorgrids,
%ytick       ={},
%yticklabels ={},
legend entries={SVD, QRCP, UTV, TSR-SVD, CoR-UTV},
legend style={at={(0.58,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,densely dotted, every mark/.append style={solid}, mark = +]
table[row sep=crcr]
{
1	1.00499124686240 \\
2	1.00418865846154\\
3	1.00276101444566\\
4	1.00139120267696\\
5	0.999483303780118\\
6	0.997610412143568\\
7	0.996559869768328\\
8	0.995891414520419\\
9	0.993851308566180\\
10	0.993557894447456\\
11	0.992435937931387\\
12	0.991113888777382\\
13	0.990630540340141\\
14	0.989462906279757\\
15	0.988225435406839\\
16	0.986397380903874\\
17	0.985323032138295\\
18	0.983453712443226\\
19	0.981351291124715\\
20	0.980143765559765\\
21	0.0969962998642120\\
22	0.0959877289867661\\
23	0.0953234702145573\\
24	0.0948622050631471\\
25	0.0946633327141656\\
26	0.0945746660099882\\
27	0.0939264223271387\\
28	0.0931077794560687\\
29	0.0928496431860321\\
30	0.0926439206047594\\
31	0.0923985812260844\\
32	0.0922880683386727\\
33	0.0918962382125934\\
34	0.0915542745940935\\
35	0.0914394508918500\\
36	0.0913680247248859\\
37	0.0909943897578761\\
38	0.0907583954298683\\
39	0.0906516866252601\\
40	0.0903168460458944\\
};

\addplot+[smooth,color=purple, densely dotted,every mark/.append style={solid},mark = x]
  table[row sep=crcr]
  {
1	0.224667017432856\\
2	0.210058648157081\\
3	0.204961405349006\\
4	0.201748664443612\\
5	0.194539010630699\\
6	0.192211679122617\\
7	0.188971647262860\\
8	0.183595184346329\\
9	0.179428830861313\\
10	0.174910312211076\\
11	0.171427270293852\\
12	0.169205267595233\\
13	0.160588325364812\\
14	0.159585130689080\\
15	0.155731786583012\\
16	0.146724441792545\\
17	0.137334461696478\\
18	0.132651135114789\\
19	0.129572601451725\\
20	0.123459670757415\\
21	0.0902673352384708\\
22	0.0888945058304381\\
23	0.0830373076654024\\
24	0.0811430844407866\\
25	0.0797060302781927\\
26	0.0785913967604162\\
27	0.0773505577605395\\
28	0.0726037045883412\\
29	0.0723997153009164\\
30	0.0704588371180227\\
};

\addplot+[smooth,color=blue, densely dotted, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	0.992881677471993 \\
2	0.992342388583677\\
3	0.993891453072576\\
4	0.994990957358250\\
5	0.993146386917683\\
6	0.990694303865646\\
7	0.989573770238570\\
8	0.993356394388155\\
9	0.993711021836018\\
10	0.990622086536253\\
11	0.994777964322927\\
12	0.992946580044069\\
13	0.992631804682064\\
14	0.993356552128762\\
15	0.991539475132586\\
16	0.992951809208571\\
17	0.995005491717995\\
18	0.994200474487249\\
19	0.992932196077466\\
20	0.992757783731221\\
21	0.0891191612478629\\
22	0.0882869252421762\\
23	0.0891399353467911\\
24	0.0870087857392137\\
25	0.0876170884140225\\
26	0.0882530570526776\\
27	0.0887226786085574\\
28	0.0876902998743522\\
29	0.0883496335705900\\
30	0.0862205812191514\\
31	0.0880325698883365\\
32	0.0867418795437314\\
33	0.0891685335159617\\
34	0.0865074133199635\\
35	0.0871208172933394\\
36	0.0881895543378341\\
37	0.0875144097514497\\
38	0.0864580437378869\\
39	0.0874161249590194\\
40	0.0867484022998330\\
};


\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, 
mark = diamond]
  table[row sep=crcr]
  {
1	1.00705869808965 \\
2	1.00371552035589\\
3	1.00243949319450\\
4	1.00154683901708\\
5	1.00033092483472\\
6	0.997455918681712\\
7	0.996213980875485\\
8	0.995450812281024\\
9	0.994193983571703\\
10	0.992368238279158\\
11	0.991291812404711\\
12	0.989541097992318\\
13	0.988688389884779\\
14	0.988016287071328\\
15	0.986999698960185\\
16	0.986147369981836\\
17	0.983723844269816\\
18	0.982982416715391\\
19	0.982646825447213\\
20	0.979850870908079\\
21	0.0891949667135235\\
22	0.0886211321952992\\
23	0.0878877319623292\\
24	0.0875561707578129\\
25	0.0869863566136064\\
26	0.0860256111876857\\
27	0.0854503468412792\\
28	0.0852417262022718\\
29	0.0847044827655363\\
30	0.0839492936441732\\
31	0.0836860161831613\\
32	0.0830250098830171\\
33	0.0825264875218834\\
34	0.0818973217540424\\
35	0.0811450610337625\\
36	0.0807049253843290\\
37	0.0804766692291289\\
38	0.0798828485535048\\
39	0.0793833773680465\\
40	0.0783971686184573\\
};


\addplot+[smooth,color = black ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	0.999058252127148 \\
2	0.995782821481369\\
3	0.994890370647571\\
4	0.994638385463771\\
5	0.994204343860006\\
6	0.994084873349671\\
7	0.993801869789894\\
8	0.993795134140901\\
9	0.993467450337526\\
10	0.992402340741877\\
11	0.992364776140769\\
12	0.991803096441356\\
13	0.991750041870502\\
14	0.991632874014524\\
15	0.991391381022246\\
16	0.990198715291051\\
17	0.990026925783837\\
18	0.989815176384288\\
19	0.989090223209829\\
20	0.985951012428455\\
21	0.0877557458946685\\
22	0.0869654413707587\\
23	0.0869087407704485\\
24	0.0864232506075915\\
25	0.0862358546278884\\
26	0.0861510288502301\\
27	0.0859045974758731\\
28	0.0857760268795738\\
29	0.0856493156924084\\
30	0.0853745451155010\\
31	0.0850017959353116\\
32	0.0849017424193366\\
33	0.0848570631163027\\
34	0.0847900142105216\\
35	0.0846383672751203\\
36	0.0844343971410498\\
37	0.0843393877100489\\
38	0.0843186757715168\\
39	0.0843056663354823\\
40	0.0839932410912005\\
};
\end{axis}

\end{tikzpicture}%
